Proxics: an efficient programming model for far memory accelerators

The use of disaggregated or far memory systems such as CXL memory pools has renewed interest in Near-Data Processing (NDP): situating cores close to memory to reduce bandwidth requirements to and from the CPU. Hardware designs for such accelerators are appearing, but there lack clean, portable OS abstractions for programming them. We propose a programming model for NDP devices based on familiar OS abstractions: virtual processors (processes) and inter-process communication channels (like Unix pipes). While appealing from a user perspective, a naive implementation of such abstractions is inappropriate for NDP accelerators: the paucity of processing power in some hardware designs makes classical processes overly heavyweight, and IPC based on shared buffers makes no sense in a system designed to reduce memory bandwidth. Accordingly, we show how to implement these abstractions in a lightweight and efficient manner by exploiting compilation and interconnect protocols. We demonstrate them with a real hardware platform runing applications with a range of memory access patterns, including bulk memory operations, in-memory databases and graph applications. Crucially, we show not only the benefits over CPU-only implementations, but also the critical importance of efficient, low-latency communication channels between CPU and NDP accelerators, a feature largely neglected in existing proposals.

==> code/pagerank-cpu-diff.tex <==
\definecolor{codegrey}{rgb}{0.5,0.5,0.5}
\begin{lstlisting}[
    basicstyle=\footnotesize\ttfamily,
    language=Delphi,
    commentstyle=\color{codegrey},
    frame=topline,
    title={\footnotesize\ttfamily PageRank CPU part (\colorbox{orange!20}{CPU-only}/\colorbox{blue!20}{CPU-MCC})},
    numbers=left,
    breaklines=true,
    columns=fullflexible, 
    keepspaces=true,
    linebackgroundcolor={%
        \ifnum\value{lstnumber}=11 \color{orange!20}\fi  
        \ifnum\value{lstnumber}=13 \color{orange!20}\fi  
        \ifnum\value{lstnumber}=14 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=16 \color{orange!20}\fi  
        \ifnum\value{lstnumber}=19 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=20 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=21 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=22 \color{blue!20}\fi
    }
]
// Phase 1: compute contribution
for node u do
  if deg(u) != 0 then
    contrib[u] = score[u] / deg(u)
    // sequential read from score and write to contrib
  end
end

// Phase 2: sparse accumulation
for node u do
  sum = base_score
  for edge (u, v) do        // sequential in CSR format
    sum += contrib[v]       // CPU-only: random read
    send_msg_to_mcc(u,v)    // CPU-MCC: offloaded
  end
  score[u] = damping * sum  // sequential write
end

// Phase 3: apply damping on CPU (CPU-MCC)
for node u do
  score[u] = damping * score[u]  // sequential write
end
\end{lstlisting}
\begin{lstlisting}[
    basicstyle=\footnotesize\ttfamily,
    language=Delphi,
    morekeywords={loop},
    commentstyle=\color{codegrey},
    frame=topline,
    title={\footnotesize\ttfamily PageRank \cp (\colorbox{blue!20}{CPU-MCC})},
    numbers=left,
    breaklines=true,
    columns=fullflexible, 
    keepspaces=true,
    linebackgroundcolor={%
        \ifnum\value{lstnumber}=1 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=2 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=3 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=4 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=5 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=6 \color{blue!20}\fi    
        \ifnum\value{lstnumber}=7 \color{blue!20}\fi    
    }
]
loop
  (u,v) = recv_msg()
  score_u = async_fetch(score[u])
  contrib_v = async_fetch(contrib[v])
  score_u += contrib_v
  async_write(score[u], score_u)
end
\end{lstlisting}

